Studying the association between Gitcoin's issues and resolving outcomes

The development of open-source software (OSS) projects usually have been driven through collaborations among contributors and strongly relies on volunteering. Thus, allocating software practitioners (e.g., contributors) to a particular task is non-trivial and draws attention away from the development. Therefore, a number of bug bounty platforms have emerged to address this problem through bounty rewards. Especially, Gitcoin, a new bounty platform, introduces a bounty reward mechanism that allows individual issue owners (backers) to define a reward value using cryptocurrencies rather than using crowdfunding mechanisms. Although a number of studies have investigated the phenomenon on bounty platforms, those rely on different bounty reward systems. Our study thus investigates the association between the Gitcoin bounties and their outcomes (i.e., success and non-success). We empirically study over 4,000 issues with Gitcoin bounties using statistical analysis and machine learning techniques. We also conducted a comparative study with the Bountysource platform to gain insights into the usage of both platforms. Our study highlights the importance of factors such as the length of the project, issue description, type of bounty issue, and the bounty value, which are found to be highly correlated with the outcome of bounty issues. These findings can provide useful guidance to practitioners.

==> Images/1-bounty-type-issuccess.tex <==
% Bounty Types & Is_success
\begin{tikzpicture}
\begin{axis} [
        width = 12cm, height = 8cm, 
        xbar=0pt, xmin=0, xmax=1100,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = Bounty types,
        xlabel = {Number of issues},
        ylabel = {Bounty types}, 
        ytick = data,
        yticklabels = {Code Review, Design, Security, Documentation, Bug, Improvement,  Feature},
        % Other, NA, 
        legend pos = south east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]
    % Non-Success Issues
    \addplot [fill=red] coordinates {
        (10, 1) (21, 2) (44, 3) (62, 4) (167, 5) (268, 6) (820, 7)
        % (148, 6) (382, 8) 
    }; 
    % Success Issues
    \addplot [fill=blue] coordinates {
        (10, 1) (25, 2) (26, 3) (162, 4) (166, 5) (411, 6) (1031, 7)
        % (198, 6) (633, 8) 
    };
    
    \legend {Non-Success Issues, Success Issues}
    
\end{axis}
\end{tikzpicture}

==> Images/10-desc-length-issuccess.tex <==
%-------------------------------------------------
% Description length & is_success
\begin{tikzpicture}
\begin{axis} [
        width = 12cm, height = 8cm,
        xbar=1pt, xmin=0, xmax=1500,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = Success \& Length of description,
        xlabel = {Number of issues},
        ylabel = {Number of words},
        ytick = data,
        yticklabels = {0-1000, 1000-2000, 2000-3000, 3000-4000, 4000-5000, $ > 5000 $},
        % NA, , Other
        legend pos = north east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]

    % Non-Success Issues
    \addplot [fill=red] coordinates {
        (1066, 1) (453, 2) (185, 3) (100, 4) (44, 5) (74, 6) 
    };

   % Success Issues
    \addplot [fill=blue] coordinates {
        (1454, 1) (667, 2) (299, 3) (134, 4) (51,5) (57, 6) 
    };
    
    \legend {Non-Success Issues, Success Issues}
    
\end{axis}
\end{tikzpicture}

==> Images/11-value_in_eth-issuccess.tex <==
% ETH value & is_success
\begin{tikzpicture}
\begin{axis} [
        width = 12cm, height = 8cm,
        xbar=1pt, xmin=0, xmax=1300,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = Success \& ETH values,
        xlabel = {Number of issues},
        ylabel = {ETH},
        ytick = data,
        yticklabels = {0.0-0.2, 0.2-0.4,  0.4-0.6, 0.6-0.8, 0.8-1.0, $ > 1 $},
        % NA, , Other
        legend pos = north east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]
    
    % Non-Success Issues
    \addplot [fill=red] coordinates {
        (911, 1) (265, 2) (149, 3) (101, 4) (32, 5) (328, 6) 
    };
    
   % Success Issues
    \addplot [fill=blue] coordinates {
        (1261, 1) (444, 2) (206, 3) (117, 4) (28,5) (457, 6) 
    };
    
    \legend {Non-Success Issues, Success Issues}
    
\end{axis}
\end{tikzpicture}


==> Images/12-value_in_usdt-issuccess.tex <==
%-------------------------------------------------
% USDT value & is_success
\begin{tikzpicture}
\begin{axis} [
        width = 12cm, height = 8cm,
        xbar=1pt, xmin=0, xmax=1800,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = Success \& USDT values,
        xlabel = {Number of issues},
        ylabel = {USDT},
        ytick = data,
        yticklabels = {0.0-0.2, 0.2-0.4, 0.4-0.6, 0.6-0.8, 0.8-1.0, $ > 1 $},
        % NA, , Other
        legend pos = north east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]

    % Non-Success Issues
    \addplot [fill=red] coordinates {
        (1102, 1) (271, 2) (136, 3) (69, 4) (43, 5) (260, 6) 
    };
    
   % Success Issues
    \addplot [fill=blue] coordinates {
        (1717, 1) (375, 2) (187, 3) (49, 4) (31, 5) (261, 6) 
    };
    
    \legend {Non-Success Issues, Success Issues}
    
\end{axis}
\end{tikzpicture}

==> Images/2-project-length-issuccess.tex <==
% Project Lengths & Is_success
\begin{tikzpicture}
\begin{axis} [
        width = 12cm, height = 6cm,
        xbar=0pt, xmin=0, xmax=1300,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        anchor = north,
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = roject lengths,
        xlabel = {Number of issues},
        ylabel = {Project lengths},
        ytick = data,
        yticklabels = {Months, Weeks, Days, Hours},
        % NA, Unknown,
        legend pos = south east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]
    % Non-Success Issues
    \addplot [fill=red] coordinates {
        (17, 1) (112, 2) (506, 3) (964, 4)
        % (124, 3) (199, 4) 
    }; 
    % Success Issues
    \addplot [fill=blue] coordinates {
        (5, 1) (164, 2) (658, 3) (1285, 4)
        % (213, 3) (337, 4) 
    };
    
    \legend {Non-Success Issues, Success Issues}
    
\end{axis}
\end{tikzpicture}

==> Images/3-exp_level_issuccess.tex <==
% Experience Levels & Is_success
\begin{tikzpicture}
\begin{axis} [
        width = 12cm, height = 5cm,
        xbar=0pt, xmin=0, xmax=1450,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        anchor = north,
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = Experience levels,
        xlabel = {Number of issues},
        ylabel = {Experience levels},
        ytick = data,
        yticklabels = {Advanced, Beginner, Intermediate},
        % Other, NA, 
        legend pos = south east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]
    % Non-Success Issues
    \addplot [fill=red] coordinates {
        (272, 1) (353, 2) (1010, 3)
    }; 
    % Success Issues
    \addplot [fill=blue] coordinates {
        (243, 1) (506, 2) (1405, 3)
    };
    
    \legend {Non-Success Issues, Success Issues}
    
\end{axis}
\end{tikzpicture}

==> Images/4-project_types_issuccess.tex <==
% Project Types & Is_success
\begin{tikzpicture}
\begin{axis} [
        width = 12cm, height = 5cm,
        xbar=0pt, xmin=0, xmax=2000,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        anchor = north,
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = Project types,
        xlabel = {Number of issues},
        ylabel = {\jssrev{Contribution} types},
        ytick = data,
        yticklabels = {Cooperative, Contest, Traditional},
        legend pos = south east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]
    % Non-Success Issues
    \addplot [fill=red] coordinates {
        (245, 1) (291, 2) (1386, 3)
    }; 
    % Success Issues
    \addplot [fill=blue] coordinates {
        (170, 1) (571, 2) (1921, 3)
    };
    
    \legend {Non-Success Issues, Success Issues}
    
\end{axis}
\end{tikzpicture}

==> Images/5-token-names-issuccess.tex <==
% Token Names & Is_success
\begin{tikzpicture}
\begin{axis} [
        width = 12cm, height = 7cm,
        xbar=0pt, xmin=0, xmax=1400,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        anchor = north,
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = Success \& Token Names,
        xlabel = {Number of issues},
        ylabel = {Token names},
        ytick = data,
        yticklabels = {MYB, USDC, SAI, DAI, ETH},
        legend pos = south east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]
    % Non-Success Issues
    \addplot [fill=red] coordinates {
        (12, 1) (37, 2) (146, 3) (403, 4) (1074, 5)
    }; 
    % Success Issues
    \addplot [fill=blue] coordinates {
        (13, 1) (29, 2) (289, 3) (805, 4) (1342, 5)
    };
    
    \legend {Non-Success Issues, Success Issues}
    
\end{axis}
\end{tikzpicture}

==> Images/6-lastAct-types.tex <==
% Last Activity Types
\begin{tikzpicture}
\begin{axis} [
        width = 12cm, height = 5cm,
        xbar=0pt, xmin=0, xmax=1400,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        anchor = north,
        xlabel = {Number of days},
        ylabel = {Types of the last activity},
        ytick = {1,2,3,4,5,6},
        % title = Last Activity Types,
        ytick = data,
        yticklabels = {stop\_work, new\_tip, unknown\_event, killed\_bounty, work\_done, work\_submitted},
        % legend pos = south east,
        % nodes near coords,
        % nodes near coords align = {horizontal}
    ]
    
    % \addplot [color=brown, fill=brown] coordinates {(273, 1)};
    % \addplot [color=red, fill=red] coordinates {(367, 2)};
    % \addplot [color=yellow, fill=yellow] coordinates {(524, 3)};
    % \addplot [color=gray, fill=gray] coordinates {(556, 4)};
    % \addplot [color=pink, fill=pink] coordinates {(1050, 5)};
    % \addplot [color=blue, fill=blue] coordinates {(1348, 6)};
    
    \addplot [fill=pink] coordinates {
        (273, 1) (367, 2) (524, 3) (556, 4) (1050, 5) (1348, 6)
    }; 
    
    % \addplot [draw=pink, fill=pink] coordinates {
    %     (273, 1) (367, 2) (524, 3) (556, 4) (1050, 5) (1348, 6)
    % };
    % \addplot [draw=pink, fill=pink] coordinates {
    %     (273, 1)
    % };
    
    % \addplot [draw=green, fill=green] coordinates {
    %     (367, 2)
    % };
    % Success Issues
    % \addplot [draw=Green, fill=Green] coordinates {
    %     (13, 1) (29, 2) (289, 3) (805, 4) (1342, 5)
    % };
    
    % \legend {Non-Success Issues, Success Issues}
    
\end{axis}
\end{tikzpicture}

==> Images/7-all-duration.tex <==
% New Bounty / Start / Killed / Worker Applied / Submitted / Done / Expire
\begin{tikzpicture}
    \begin{axis} [
            % title = Success \& Project Lengths,
            xmode = log,
            % xmin=0, xmax=900,
            % minor y tick num = 1,
            width = 12cm, height = 10cm,
            % title = Work Start / Stop / Killed / Expire,
            cycle list={blue},
            xlabel = {Number of days},
            ylabel = {Duration types},
            ytick = {1,2,3,4,5,6,7,8},
            yticklabels = {duration\_create\_to\_new\_bounty, duration\_create\_to\_start, duration\_create\_to\_stop, duration\_create\_to\_killed, duration\_create\_to\_worker\_applied, duration\_create\_to\_submitted, duration\_create\_to\_done, duration\_create\_to\_expire}, %duration\_create\_to\_stop, duration\_create\_to\_expire, 
            boxplot/variable width,
        ]
        
        % New Bounty
        \addplot+[ 
        boxplot prepared={
                lower whisker = 0.00001, 
                lower quartile = 0.000013, %0.00001, 
                median = 0.0006, %0.0007, 
                upper quartile = 0.001, %0.0009, 
                upper whisker = 0.9, %0.005,
                % sample size = 40000,
                % box extend = 0.2
            },
        ] coordinates {};
        
        % Start
        \addplot+ [
            boxplot prepared = {
                lower whisker = 0.0001, 
                lower quartile = 0.015, 
                median = 0.02, 
                upper quartile = 0.5, 
                % sample size = 10000
                upper whisker = 897
                % box extend = 0.4
            },
        ] coordinates {};
        
        % Stop
        \addplot+ [
            boxplot prepared = {
                lower whisker = 0.0001, 
                lower quartile = 0.0003, %0, 
                median = 0.0005, %0, 
                upper quartile = 6.37, %0, 
                % sample size = 1000000
                upper whisker = 903
                % box extend = 0.4
            },
        ] coordinates {};
        
        % Killed
        \addplot+ [
            boxplot prepared = {
                lower whisker = 0.0001, 
                lower quartile = 0.0003, %0, 
                median = 0.0005, %0, 
                upper quartile = 0.0007, %0, 
                % sample size = 1000000
                upper whisker = 791
                % box extend = 0.4
            },
        ] coordinates {};
        
        % Worker Applied
        \addplot+[
        boxplot prepared={
                lower whisker = 0.0001, 
                lower quartile = 0.0002, 
                median = 0.003, 
                upper quartile = 0.442, 
                upper whisker = 647.5,
                % sample size = 1000
                % box extend = 0.1
            },
        ] coordinates {};
        
        % Submitted
        \addplot+ [
            boxplot prepared = {
                lower whisker = 0.0001, 
                lower quartile = 1, 
                median = 3.78, 
                upper quartile = 8.4, 
                upper whisker = 55,
                % box extend = 0.5
                % sample size = 100,
                },
        ] coordinates {};
        
        % Done  
        \addplot+ [
                boxplot prepared = {
                lower whisker = 0.0001, 
                lower quartile = 1, 
                median = 2.3, 
                upper quartile = 11.23,
                upper whisker = 56.98,
                % box extend = 0.5
                % sample size = 100,
                },
        ] coordinates {};
        
        % Expire
        \addplot+ [
            boxplot prepared = {
                lower whisker = 1, 
                lower quartile = 29, 
                median = 31, 
                upper quartile = 90, 
                % box extend = 0.5
                % sample size = 100,
                upper whisker = 760
            },
        ] coordinates {};
        
    \end{axis}
\end{tikzpicture}

==> Images/9-github-comments-issuccess.tex <==
%-------------------------------------------------
% GitHub comments & is_success
\begin{tikzpicture}
\begin{axis} [
        width = 12cm, height = 8cm,
        xbar=1pt, xmin=0, xmax=1300,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = Success \& GitHub comments,
        xlabel = {Number of issues},
        ylabel = {Number of comments},
        ytick = data,
        yticklabels = {0-4, 4-8, 8-12, 12-16, 16-20, $ > 20 $},
        % NA, , Other
        legend pos = north east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]
    
    % Non-Success Issues
    \addplot [fill=red] coordinates {
        (946, 1) (318, 2) (199, 3) (142, 4) (95, 5) (222, 6) 
    };

   % Success Issues
    \addplot [fill=blue] coordinates {
        (1218, 1) (485, 2) (347, 3) (184, 4) (131,5) (297, 6) 
    };
    
    \legend {Non-Success Issues, Success Issues}
    
\end{axis}
\end{tikzpicture}

==> Images/bounty-types-exp-levels.tex <==
% Bounty Types & Exp Levels
\begin{tikzpicture}
\begin{axis} [
        width = 14cm, height = 11cm, 
        xbar=1pt, xmin=0, xmax=1300,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = BT Types \& Exp Levels,
        xlabel = {Number of issues},
        ylabel = {Bounty types},
        ytick = data,
        yticklabels = {Code Review, Security, Design,  Feature, Documentation, Bug, Improvement},
        % NA, , Other
        legend pos = south east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]
    % Other
    % \addplot [draw=BurntOrange, fill=BurntOrange] coordinates {
    %     (0, 1) (0, 2) (0, 3) (0, 4) (0, 5) (0, 6) (0, 7) (0, 8) (16, 9)
    % }; 
    % Advanced
    \addplot [fill=BurntOrange] coordinates {
        (5, 1) (27, 2) (4, 3) (258, 4) (18, 5) (39, 6) (88, 7) 
        % (29, 7) (47, 9)
    };
    
    % Beginner
    \addplot [fill=Green] coordinates {
        (1, 1) (5, 2) (14, 3) (303, 4) (69,5) (110, 6) (158, 7) 
        % (84, 7) (115, 9)
    };
    
    % NA
    % \addplot [draw=yellow, fill=yellow] coordinates {
    %     (1, 1) (1, 2) (1, 3) (26, 4) (4,5) (7, 6) (722, 7) (10, 8) (7, 9)
    % };
    
    % Intermediate
    \addplot [fill=pink] coordinates {
        (13, 1) (37, 2) (27, 3) (1264, 4) (133,5) (177, 6) (423, 7) 
        % (180, 7) (161, 9)
    };
    
    \legend {Advanced, Beginner, Intermediate}
    % Other, NA, 
    
\end{axis}
\end{tikzpicture}

==> Images/bounty-types-pj-types.tex <==
% Bounty Types & PJ Types
\begin{tikzpicture}
\begin{axis} [
        width = 14cm, height = 11cm, 
        xbar=1pt, xmin=0, xmax=1350,
        bar width = 10pt,
        enlarge y limits = {abs = 0.6},
        % ytick = {1,2,3,4,5,6,7,8,9},
        % title = PJ Types \& Bounty Types,
        xlabel = {Number of issues},
        ylabel = {Types of bounty with each type of project},
        ytick = data,
        yticklabels = {Code Review, Security, Design,  Feature, Documentation, Bug, Improvement},
        % NA, , Other
        legend pos = south east,
        reverse legend,
        nodes near coords,
        nodes near coords align = {horizontal}
    ]
    % Cooperative
    \addplot [fill=BurntOrange] coordinates {
        (6, 1) (22, 2) (10, 3) (107, 4) (25, 5) (33, 6) (33, 7) 
        % (105, 7) (74, 9)
    }; 
    % Traditional
    \addplot [fill=Green] coordinates {
        (13, 1) (36, 2) (23, 3) (1302, 4) (161, 5) (260, 6) (573, 7) 
        % (718, 7) (221, 9)
    };
    
    % Contest
    \addplot [fill=pink] coordinates {
        (1, 1) (12, 2) (13, 3) (442, 4) (38,5) (40, 6) (73, 7) 
        % (192, 7) (51, 9)
    };
    
    \legend {Cooperative, Tradition, Contest}
    
\end{axis}
\end{tikzpicture}

==> Images/description-length-issuccess.tex <==
%----------------------------
% Lengths of Description \& Is_success,
\begin{tikzpicture}
  \begin{axis}
    [
        % xmode = log,
        width = 10cm, height = 4cm,
        % title = Lengths of Description \& Is\_success,
        xlabel = {Number of characters},
        ylabel = { },
        ytick={1,2},
        yticklabels={Non-Success, Success},
    ]
    
    % Non-Success
    \addplot+[
    boxplot prepared={
            lower whisker = 0, 
            lower quartile = 398, 
            median = 862, 
            upper quartile = 1468.75, 
            upper whisker = 3754
        },
    ] coordinates {};
    
    % Success
    \addplot+[
    boxplot prepared={
            lower whisker = 0, 
            lower quartile = 412.25, 
            median = 877, 
            upper quartile = 1564.5, 
            upper whisker = 3816
        },
    ] coordinates {};

  \end{axis}
\end{tikzpicture}

==> Images/exp-level-work-done.tex <==
% Exp levels & work done
\begin{tikzpicture}
  \begin{axis}
    [
        xmode = log,
        width = 10cm, height = 5cm,
        % title = Experience Levels \& Work Done,
        xlabel = {Number of days},
        ylabel = {Levels of experience},
        ytick={1,2,3},
        yticklabels={Beginner, Intermediate, Advanced},
    ]
    % Advanced
    \addplot+[
    boxplot prepared={
            lower whisker = 0.0001, 
            lower quartile = 0.001, %0, 
            median = 0.002, %0, 
            upper quartile = 6.9, 
            upper whisker = 53.83
        },
    ] coordinates {};
    
    % Intermediate
    \addplot+[
    boxplot prepared={
            lower whisker = 0.0001, 
            lower quartile = 0.0011, %0, 
            median = 2.3, 
            upper quartile = 12.72, 
            upper whisker = 56.98
        },
    ] coordinates {};
    
    % Beginner
    \addplot+[
    boxplot prepared={
            lower whisker = 0.0001, 
            lower quartile = 0.001, %0, 
            median = 0.88, 
            upper quartile = 7.73, 
            upper whisker = 55.93
        },
    ] coordinates {};

  \end{axis}
\end{tikzpicture}

==> Images/exp-level-worker-applied.tex <==
% Exp levels & worker applied
\begin{tikzpicture}
  \begin{axis}
    [
        xmode = log,
        width = 10cm, height = 5cm,
        % title = Experience Levels \& Worker Applied,
        xlabel = {Number of days},
        ylabel = {Experience levels},
        ytick={1,2,3},
        yticklabels={Beginner, Intermediate, Advanced},
    ]
    % Advanced
    \addplot+[
    boxplot prepared={
            lower whisker = 0.0001, 
            lower quartile = 0.0002, 
            median = 0.0003, 
            upper quartile = 0.27, 
            upper whisker = 647.5
        },
    ] coordinates {}; %(0, 647.5)
    
    % Intermediate
    \addplot+[
    boxplot prepared={
            lower whisker = 0.0001, 
            lower quartile = 0.0002, 
            median = 0.002, 
            upper quartile = 0.511, 
            upper whisker = 559.4
        },
    ] coordinates {};%(1, 559.4)
    
    % Beginner
    \addplot+[
    boxplot prepared={
            lower whisker = 0.0001, 
            lower quartile = 0.001, 
            median = 0.002, 
            upper quartile = 0.22, 
            upper whisker = 630.6
        },
    ] coordinates {};%(2, 630.6)

  \end{axis}
\end{tikzpicture}
